Reachability in Five-Dimensional Vector Addition Systems Is PSPACE-Complete

Vector addition systems (VAS) are a fundamental model of concurrent computation in which transitions update nonnegative integer counters by adding integer vectors, provided all counters remain nonnegative. Closely related to Petri nets, VAS are the single-state counterpart of vector addition systems with states (VASS), which use finitely many states to restrict the available transitions. A classical simulation of $d$-VASS by $(d+3)$-VAS connects their reachability problems, but the complexity-theoretic picture of fixed-dimensional VAS remains largely unclear. While reachability in $2$-VASS is PSPACE-complete under binary encoding, the best known upper bound for $5$-VAS was only elementary. We prove that every reachable $5$-VAS instance has a reachability witness of length polynomial in its unary size. Consequently, $5$-VAS reachability is NL-complete under unary encoding and PSPACE-complete under binary encoding. We also establish a polynomial factorization of the reachability relation of every $d$-VAS with $d \ge 3$. For $5$-VAS, this strengthens Hopcroft and Pansiot's effective semilinearity of reachability sets to the full reachability relation. For every fixed $d\ge3$, it also yields an $\mathsf F_d$ upper bound for reachability in $(d+3)$-VAS.

==> figures/r_large_dichotomy.tikz <==
%% Shared geometry: N=3, R=4, D=2, x=(3,1.15), z=(1.3,8.1).
%% Counter-space curves represent effects; a cycle need not close in this plane.
\definecolor{rldpath}{RGB}{35,91,153}
\definecolor{rldcycle}{RGB}{32,119,88}
\definecolor{rldshift}{RGB}{28,118,151}
\definecolor{rlddelete}{RGB}{180,87,47}
\definecolor{rldcover}{RGB}{151,118,57}
\definecolor{rldlarge}{RGB}{75,125,151}
\tikzset{
	rld axis/.style={black!75,line width=.55pt,-{Stealth[length=2.7pt,width=2pt]}},
	rld path/.style={rldpath,line width=.55pt,postaction={decorate},
		decoration={markings,mark=at position .46 with {\arrow{Stealth[length=3.5pt,width=2.8pt]}}}},
	rld cycle/.style={rldcycle,line width=.55pt,postaction={decorate},
		decoration={markings,mark=at position .55 with {\arrow{Stealth[length=3.5pt,width=2.8pt]}}}},
	rld translated/.style={rldshift,line width=.55pt,dashed,opacity=.65,
		postaction={decorate},decoration={markings,mark=at position .55 with {\arrow{Stealth[length=3.5pt,width=2.8pt]}}}},
	rld deleted/.style={rlddelete,line width=.55pt,dashed,postaction={decorate},
		decoration={markings,mark=at position .52 with {\arrow{Stealth[length=3.5pt,width=2.8pt]}}}},
	rld effect/.style={line width=.55pt,-{Stealth[length=3.2pt,width=2.4pt]}},
	rld hybrid/.style={rlddelete,line width=.55pt,-{Stealth[length=2.5pt,width=1.8pt]}},
	rld point/.style={circle,fill=black,inner sep=1.05pt},
	rld label/.style={fill=none,inner sep=1pt},
}

\newcommand{\rldbackground}{
	\path[use as bounding box] (-.65,-1.15) rectangle (11.6,11.25);
	\fill[black!2] (0,0) rectangle (3,3);
	\draw[gray!50,line width=.55pt] (0,3)--(3,3)--(3,0);
	\draw[gray!65,densely dashed,line width=.55pt] (0,7)--(7,7)--(7,0);
	\draw[rld axis] (0,0)--(10.9,0) node[right] {$x_j$};
	\draw[rld axis] (0,0)--(0,10.95) node[above] {$x_k$};
	\node[rld label,below left] at (0,0) {$0$};
	\node[rld label,left=3pt] at (0,3) {$\norm{\Vec x}$};
	\draw[gray!55,line width=.55pt] (3,-.1)--(3,-.75) (7,-.1)--(7,-.75);
	\draw[black!65,line width=.55pt,{Stealth[length=2.2pt,width=1.6pt]}-{Stealth[length=2.2pt,width=1.6pt]}]
		(3,-.55)--(7,-.55) node[midway,below=2pt,rld label] {$R$};
}

% Clipped shaded cones schematically indicate the common hybrid-set shape.
% Their unmarked origin is offset from the distinguished member z+r*delta.
\newcommand{\rldhybridshape}{
	\fill[rlddelete!12] (.12,.15)--(.39,1.50)--(1.45,.385)--cycle;
	\draw[rld hybrid] (.12,.15)--(.39,1.50);
	\draw[rld hybrid] (.12,.15)--(1.45,.385);
}

\newcommand{\rldpositivecycle}{
	(0,0) .. controls (.9,-.15) and (1.35,.55) .. (.65,.95)
	.. controls (.25,1.35) and (-.1,.95) .. (0,1.35)
}
\newcommand{\rldpositivesuffix}{
	(5.65,4.5) .. controls (5.7,5.4) and (4.4,5.1) .. (3.8,5.75)
	.. controls (3.2,6.5) and (1.1,6.65) .. (1.3,8.1)
}
\newcommand{\rldmixedcycle}{
	(0,0) .. controls (.25,.38) and (-.2,.55) .. (-.55,.25)
	.. controls (-.9,-.05) and (-1.35,.25) .. (-1.2,.65)
}
\newcommand{\rldmixedsuffix}{
	(1.5,5.9) .. controls (1.95,6.55) and (1.05,7.2) .. (1.3,8.1)
}


==> figures/r_large_free_period.tikz <==
\begin{tikzpicture}[x=.5cm,y=.5cm,font=\scriptsize]
	\fill[rldlarge!7] (0,7) rectangle (10.7,10.85);
	\fill[rldlarge!7] (7,0) rectangle (10.7,7);
	\rldbackground
	\node[rldlarge,rld label,anchor=north east] at (10.55,10.6) {$R$-large};
	\coordinate (rldx) at (3,1.15);
	\coordinate (rldz) at (1.3,8.1);
	\coordinate (rldza) at (1.3,9.45);

	% The original prefix, one enabled nonnegative cycle, and its suffix.
	\draw[rld path] (rldx) .. controls (3.45,1.3) and (3.8,1.05) .. (4.5,1.65)
		.. controls (5.35,2.15) and (5.2,2.85) .. (5.65,3.15);
	\begin{scope}[shift={(5.65,3.15)}]
		\draw[rld cycle] \rldpositivecycle;
	\end{scope}
	\draw[rld path] \rldpositivesuffix;

	% Insert a second copy at the end of the first, then translate the suffix.
	\begin{scope}[shift={(5.65,4.5)}]
		\draw[rld cycle,opacity=.65] \rldpositivecycle;
	\end{scope}
	\begin{scope}[shift={(0,1.35)}]
		\draw[rld translated] \rldpositivesuffix;
	\end{scope}
	\begin{scope}[shift={(5.65,5.85)}]
		\draw[rld cycle,opacity=.2] \rldpositivecycle;
	\end{scope}
	\draw[rldcycle!45,dotted,rld effect] (5.65,7.35)--(5.65,8.2);

	\foreach \p in {(5.65,3.15),(5.65,4.5),(5.65,5.85)} {
		\node[rld point,fill=rldcycle] at \p {};
	}
	\node[rldcycle,rld label] at (5,3.2) {$\beta$};
	\draw[rldcycle,rld effect,dashed] (5.65,3.15)--(5.65,4.5)
		node[midway,right,rld label] {$\Vec a$};
	\draw[rldcycle!70,rld effect,dashed] (5.65,4.5)--(5.65,5.85)
		node[midway,right,rld label] {};

	\draw[rldshift,rld effect,dashed] (rldz)--(rldza)
		node[midway,right=5pt,rld label] {$\Vec a$};
	\draw[rldshift!65,dotted,rld effect] (1.3,9.65)--(1.3,10.3);
	\node[rldshift,rld label,right=3pt] at (1.3,10.3) {$\Vec z+\Vec a^\ast$};
	\node[rld point] at (rldx) {};
	\node[rld label,below right=2pt] at (rldx) {$\Vec x$};
	\node[rld point] at (rldz) {};
	\node[rld label,left=3pt] at (rldz) {$\Vec z$};
	\node[rld point,fill=rldshift] at (rldza) {};
\end{tikzpicture}


==> figures/r_large_translated_family.tikz <==
\begin{tikzpicture}[x=.5cm,y=.5cm,font=\scriptsize]
	% The D-quadrant is a condition at the selected endpoint state.
	\fill[rldcover!5] (2,2) rectangle (10.7,10.6);
	\rldbackground
	\node[rldcover,rld label,anchor=north east] at (10.55,10.4) {$\ge(D,D)$};
	\draw[rldcover!65,densely dotted,line width=.55pt] (2,0)--(2,10.6) (0,2)--(10.7,2);
	\node[rldcover,rld label,left=3pt] at (0,2) {$D$};
	\node[rldcover,rld label,below=4pt] at (2,0) {$D$};
	\coordinate (rldx) at (3,1.15);
	\coordinate (rldz) at (1.3,8.1);

	\draw[rld path] (rldx) .. controls (4,1.05) and (4.2,2.6) .. (5.2,2.4)
		.. controls (5.9,2.25) and (6.6,2.7) .. (6.3,3.3);
	% Four schematic repetitions, each with effect (-u,v)=(-1.2,.65).
	\foreach \s in {0,1,2,3} {
		\begin{scope}[shift={({6.3-1.2*\s},{3.3+.65*\s})}]
			\draw[rld cycle] \rldmixedcycle;
			\draw[rldcycle,rld effect,dashed] (0,0)--(-1.2,.65);
		\end{scope}
	}
	\draw[rld path] \rldmixedsuffix;

	% Deleting one, two, or three repetitions translates the whole suffix.
	\foreach \s/\fade in {1/.7,2/.45,3/.25} {
		\begin{scope}[shift={({1.2*\s},{-.65*\s})}]
			\draw[rld deleted,opacity=\fade] \rldmixedsuffix;
		\end{scope}
		\node[rld point,fill=rlddelete]
			at ({1.3+1.2*\s},{8.1-.65*\s}) {};
	}
	\node[rldcycle,rld label] at (5.75,4.25) {$-\Vec\delta$};
	\node[rldcycle,rld label] at (5.05,3.0) {$\beta$};
	\draw[rlddelete,rld effect,dashed] (rldz)--(2.5,7.45);
	\node[rlddelete,rld label] at (1.7,7.4) {$\Vec\delta$};
	\draw[rlddelete!60,densely dotted,line width=.55pt] (2.5,7.45)--(6.1,5.5);
	\foreach \s/\hlab in {0/H_0,1/H_1,2/H_2,3/\ldots} {
		\begin{scope}[shift={({1.3+1.2*\s},{8.1-.65*\s})}]
			\rldhybridshape
			\node[rlddelete,rld label,anchor=south west,font=\tiny]
				at (.85,1.55) {$\hlab$};
		\end{scope}
	}

	\node[rld point] at (rldx) {};
	\node[rld label,below right=2pt] at (rldx) {$\Vec x$};
	\node[rld point] at (rldz) {};
	\node[rld label,left=3pt] at (rldz) {$\Vec z$};
\end{tikzpicture}

